Topological Defects and CMB anisotropies : Are the predictions reliable ?

We consider a network of topological defects which can partly decay into neutrinos, photons, baryons, or Cold Dark Matter. We find that the degree-scale amplitude of the cosmic microwave background (CMB) anisotropies as well as the shape of the matter power spectrum can be considerably modified when such a decay is taken into account. We conclude that present predictions concerning structure formation by defects might be unreliable.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig1.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(813,1547){\makebox(0,0)[l]{Decay into photons \& neutrinos}}%
\put(813,1647){\makebox(0,0)[l]{Decay into photons}}%
\put(813,1747){\makebox(0,0)[l]{Decay into neutrinos}}%
\put(813,1847){\makebox(0,0)[l]{Decay into baryons}}%
\put(813,1947){\makebox(0,0)[l]{No decay}}%
\put(1925,50){\makebox(0,0){$\ell$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$T_0 \sqrt{\ell(\ell+1) C_\ell / 2\pi}$ ($\mu$K)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3144,200){\makebox(0,0){1000}}%
\put(2127,200){\makebox(0,0){100}}%
\put(1111,200){\makebox(0,0){10}}%
\put(350,1729){\makebox(0,0)[r]{100}}%
\put(350,631){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig1.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(813,1547){\makebox(0,0)[l]{Decay into photons \& neutrinos}}%
\put(813,1647){\makebox(0,0)[l]{Decay into photons}}%
\put(813,1747){\makebox(0,0)[l]{Decay into neutrinos}}%
\put(813,1847){\makebox(0,0)[l]{Decay into baryons}}%
\put(813,1947){\makebox(0,0)[l]{No decay}}%
\put(1925,50){\makebox(0,0){l}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{T_0 sqrt(l(l+1) C_l / 2 pi) (mu K)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3144,200){\makebox(0,0){1000}}%
\put(2127,200){\makebox(0,0){100}}%
\put(1111,200){\makebox(0,0){10}}%
\put(350,1729){\makebox(0,0)[r]{100}}%
\put(350,631){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig1.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(813,1547){\makebox(0,0)[l]{Decay into photons \& neutrinos}}%
\put(813,1647){\makebox(0,0)[l]{Decay into photons}}%
\put(813,1747){\makebox(0,0)[l]{Decay into neutrinos}}%
\put(813,1847){\makebox(0,0)[l]{Decay into baryons}}%
\put(813,1947){\makebox(0,0)[l]{No decay}}%
\put(1925,50){\makebox(0,0){l}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{T_0 sqrt(l(l+1) C_l / 2 pi) (mu K)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3144,200){\makebox(0,0){1000}}%
\put(2127,200){\makebox(0,0){100}}%
\put(1111,200){\makebox(0,0){10}}%
\put(350,1729){\makebox(0,0)[r]{100}}%
\put(350,631){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig2.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(813,1447){\makebox(0,0)[l]{id, $k_c = 5{\mathcal H}$}}%
\put(813,1547){\makebox(0,0)[l]{id, $k_c = 4{\mathcal H}$}}%
\put(813,1647){\makebox(0,0)[l]{id, $k_c = 3{\mathcal H}$}}%
\put(813,1747){\makebox(0,0)[l]{id, $k_c = 2{\mathcal H}$}}%
\put(813,1847){\makebox(0,0)[l]{Decay into photons \& neutrinos, $k_c ={\mathcal H}$}}%
\put(813,1947){\makebox(0,0)[l]{No decay}}%
\put(1925,50){\makebox(0,0){$\ell$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$T_0 \sqrt{\ell(\ell+1) C_\ell / 2\pi}$ ($\mu$K)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3144,200){\makebox(0,0){1000}}%
\put(2127,200){\makebox(0,0){100}}%
\put(1111,200){\makebox(0,0){10}}%
\put(350,1729){\makebox(0,0)[r]{100}}%
\put(350,631){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig2.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(813,1447){\makebox(0,0)[l]{id, $k_c = 5{\mathcal H}$}}%
\put(813,1547){\makebox(0,0)[l]{id, $k_c = 4{\mathcal H}$}}%
\put(813,1647){\makebox(0,0)[l]{id, $k_c = 3{\mathcal H}$}}%
\put(813,1747){\makebox(0,0)[l]{id, $k_c = 2{\mathcal H}$}}%
\put(813,1847){\makebox(0,0)[l]{Decay into photons \& neutrinos, $k_c ={\mathcal H}$}}%
\put(813,1947){\makebox(0,0)[l]{No decay}}%
\put(1925,50){\makebox(0,0){l}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{T_0 sqrt(l(l+1) C_l / 2 pi) (mu K)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3144,200){\makebox(0,0){1000}}%
\put(2127,200){\makebox(0,0){100}}%
\put(1111,200){\makebox(0,0){10}}%
\put(350,1729){\makebox(0,0)[r]{100}}%
\put(350,631){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig2.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(813,1447){\makebox(0,0)[l]{id, $k_c = 5{\mathcal H}$}}%
\put(813,1547){\makebox(0,0)[l]{id, $k_c = 4{\mathcal H}$}}%
\put(813,1647){\makebox(0,0)[l]{id, $k_c = 3{\mathcal H}$}}%
\put(813,1747){\makebox(0,0)[l]{id, $k_c = 2{\mathcal H}$}}%
\put(813,1847){\makebox(0,0)[l]{Decay into photons \& neutrinos, $k_c ={\mathcal H}$}}%
\put(813,1947){\makebox(0,0)[l]{No decay}}%
\put(1925,50){\makebox(0,0){l}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{T_0 sqrt(l(l+1) C_l / 2 pi) (mu K)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3144,200){\makebox(0,0){1000}}%
\put(2127,200){\makebox(0,0){100}}%
\put(1111,200){\makebox(0,0){10}}%
\put(350,1729){\makebox(0,0)[r]{100}}%
\put(350,631){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig3.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(813,1647){\makebox(0,0)[l]{id, $\Gamma = 5 {\mathcal H}$}}%
\put(813,1747){\makebox(0,0)[l]{id, $\Gamma = 2 {\mathcal H}$}}%
\put(813,1847){\makebox(0,0)[l]{Decay into photons \& neutrinos, $\Gamma = {\mathcal H}$}}%
\put(813,1947){\makebox(0,0)[l]{No decay}}%
\put(1925,50){\makebox(0,0){$\ell$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$T_0 \sqrt{\ell(\ell+1) C_\ell / 2\pi}$ ($\mu$K)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3144,200){\makebox(0,0){1000}}%
\put(2127,200){\makebox(0,0){100}}%
\put(1111,200){\makebox(0,0){10}}%
\put(350,1729){\makebox(0,0)[r]{100}}%
\put(350,631){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig3.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(813,1647){\makebox(0,0)[l]{id, $\Gamma = 5 {\mathcal H}$}}%
\put(813,1747){\makebox(0,0)[l]{id, $\Gamma = 2 {\mathcal H}$}}%
\put(813,1847){\makebox(0,0)[l]{Decay into photons \& neutrinos, $\Gamma = {\mathcal H}$}}%
\put(813,1947){\makebox(0,0)[l]{No decay}}%
\put(1925,50){\makebox(0,0){l}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{T_0 sqrt(l(l+1) C_l / 2 pi) (mu K)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3144,200){\makebox(0,0){1000}}%
\put(2127,200){\makebox(0,0){100}}%
\put(1111,200){\makebox(0,0){10}}%
\put(350,1729){\makebox(0,0)[r]{100}}%
\put(350,631){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig3.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(813,1647){\makebox(0,0)[l]{id, $\Gamma = 5 {\mathcal H}$}}%
\put(813,1747){\makebox(0,0)[l]{id, $\Gamma = 2 {\mathcal H}$}}%
\put(813,1847){\makebox(0,0)[l]{Decay into photons \& neutrinos, $\Gamma = {\mathcal H}$}}%
\put(813,1947){\makebox(0,0)[l]{No decay}}%
\put(1925,50){\makebox(0,0){l}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{T_0 sqrt(l(l+1) C_l / 2 pi) (mu K)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3144,200){\makebox(0,0){1000}}%
\put(2127,200){\makebox(0,0){100}}%
\put(1111,200){\makebox(0,0){10}}%
\put(350,1729){\makebox(0,0)[r]{100}}%
\put(350,631){\makebox(0,0)[r]{10}}%
\end{picture}%
\endgroup
\endinput


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.12bp}%
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig4.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(1935,458){\makebox(0,0)[l]{Decay into photons}}%
\put(1935,558){\makebox(0,0)[l]{Decay into neutrinos}}%
\put(1935,658){\makebox(0,0)[l]{Decay into baryons}}%
\put(1935,758){\makebox(0,0)[l]{No decay}}%
\put(2000,50){\makebox(0,0){$k$ ($h$Mpc$^{-1}$)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(k)$ ($h^{-1}$Mpc)$^3$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){10}}%
\put(2870,200){\makebox(0,0){1}}%
\put(2290,200){\makebox(0,0){0.1}}%
\put(1710,200){\makebox(0,0){0.01}}%
\put(1130,200){\makebox(0,0){0.001}}%
\put(550,200){\makebox(0,0){0.0001}}%
\put(500,2060){\makebox(0,0)[r]{100000}}%
\put(500,1708){\makebox(0,0)[r]{10000}}%
\put(500,1356){\makebox(0,0)[r]{1000}}%
\put(500,1004){\makebox(0,0)[r]{100}}%
\put(500,652){\makebox(0,0)[r]{10}}%
\put(500,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig4.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(1935,458){\makebox(0,0)[l]{Decay into photons}}%
\put(1935,558){\makebox(0,0)[l]{Decay into neutrinos}}%
\put(1935,658){\makebox(0,0)[l]{Decay into baryons}}%
\put(1935,758){\makebox(0,0)[l]{No decay}}%
\put(2000,50){\makebox(0,0){k (h Mpc^-1)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{P(k) (h^-1 Mpc)^3}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){10}}%
\put(2870,200){\makebox(0,0){1}}%
\put(2290,200){\makebox(0,0){0.1}}%
\put(1710,200){\makebox(0,0){0.01}}%
\put(1130,200){\makebox(0,0){0.001}}%
\put(550,200){\makebox(0,0){0.0001}}%
\put(500,2060){\makebox(0,0)[r]{100000}}%
\put(500,1708){\makebox(0,0)[r]{10000}}%
\put(500,1356){\makebox(0,0)[r]{1000}}%
\put(500,1004){\makebox(0,0)[r]{100}}%
\put(500,652){\makebox(0,0)[r]{10}}%
\put(500,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput
\begin{picture}(3600,2160)(0,0)%
\special{psfile=fig4.eps llx=0 lly=0 urx=600 ury=420 rwi=7200}
\put(1935,458){\makebox(0,0)[l]{Decay into photons}}%
\put(1935,558){\makebox(0,0)[l]{Decay into neutrinos}}%
\put(1935,658){\makebox(0,0)[l]{Decay into baryons}}%
\put(1935,758){\makebox(0,0)[l]{No decay}}%
\put(2000,50){\makebox(0,0){k (h Mpc^-1)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{P(k) (h^-1 Mpc)^3}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){10}}%
\put(2870,200){\makebox(0,0){1}}%
\put(2290,200){\makebox(0,0){0.1}}%
\put(1710,200){\makebox(0,0){0.01}}%
\put(1130,200){\makebox(0,0){0.001}}%
\put(550,200){\makebox(0,0){0.0001}}%
\put(500,2060){\makebox(0,0)[r]{100000}}%
\put(500,1708){\makebox(0,0)[r]{10000}}%
\put(500,1356){\makebox(0,0)[r]{1000}}%
\put(500,1004){\makebox(0,0)[r]{100}}%
\put(500,652){\makebox(0,0)[r]{10}}%
\put(500,300){\makebox(0,0)[r]{1}}%
\end{picture}%
\endgroup
\endinput

